Eilmer: an Open-Source Multi-Physics Hypersonic Flow Solver

This paper introduces Eilmer, a general-purpose open-source compressible flow solver developed at the University of Queensland, designed to support research calculations in hypersonics and high-speed aerothermodynamics. Eilmer has a broad userbase in several university research groups and a wide range of capabilities, which are documented on the project's website, in the accompanying reference manuals, and in an extensive catalogue of example simulations. The first part of this paper describes the formulation of the code: the equations, physical models, and numerical methods that are used in a basic fluid dynamics simulation, as well as a handful of optional multi-physics models that are commonly added on to do calculations of hypersonic flow. The second section describes the processes used to develop and maintain the code, documenting our adherence to good programming practice and endorsing certain techniques that seem to be particularly helpful for scientific codes. The final section describes a half-dozen example simulations that span the range of Eilmer's capabilities, each consisting of some sample results and a short explanation of the problem being solved, which together will hopefully assist new users in beginning to use Eilmer in their own research projects.

==> images/cilog.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cilog.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.99999663bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cilog.pdf}}%
    \put(0.26462703,0.04402372){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2021\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cilog.pdf}}%
    \put(0.89691086,0.04402372){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2022\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cilog.pdf}}%
    \put(0.15895767,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nov\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cilog.pdf}}%
    \put(0.3668318,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cilog.pdf}}%
    \put(0.47250116,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}May\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cilog.pdf}}%
    \put(0.57817052,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Jul\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cilog.pdf}}%
    \put(0.68557214,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sep\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cilog.pdf}}%
    \put(0.79124146,0.08551766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nov\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cilog.pdf}}%
    \put(0.12236111,0.13873379){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cilog.pdf}}%
    \put(0.12236111,0.20710186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cilog.pdf}}%
    \put(0.12236111,0.27546996){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cilog.pdf}}%
    \put(0.12236111,0.34383803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cilog.pdf}}%
    \put(0.12236111,0.41220611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cilog.pdf}}%
    \put(0.12236111,0.4805742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cilog.pdf}}%
    \put(0.12236111,0.54894228){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0.05245226,0.36547889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Runtime (mins)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cilog.pdf}}%
    \put(0.55590278,0.626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Eilmer Continuous Integration History\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cilog.pdf}}%
    \put(0.78013891,0.56322656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Build Issues\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cilog.pdf}}%
    \put(0.78013891,0.52245399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Test Issues\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cube.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{732.8959755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15269753)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cube.pdf}}%
    \put(0.06254093,0.38203507){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.89830675,0.35156455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.11848339,0.33973712){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.8900799,0.47345327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.81503515,0.31313034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.89690215,0.57988038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.17851919,0.29471027){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.92555561,0.62490723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
    \put(0.73043925,0.27356129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.19693926,0.27970132){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}X\end{tabular}}}}%
    \put(0.90372441,0.69040083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.69632799,0.25650567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(0.24401279,0.24559007){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.91054666,0.80637907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.63902109,0.22989889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.91873336,0.92781512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.3149642,0.19237651){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.54214513,0.18350759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.3913734,0.13370516){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.43844693,0.13302293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cube.pdf}}%
    \put(0.17647251,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.25970397,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}325\end{tabular}}}}%
    \put(0.34293542,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}350\end{tabular}}}}%
    \put(0.42753133,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}375\end{tabular}}}}%
    \put(0.51076278,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.59399424,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}425\end{tabular}}}}%
    \put(0.67859014,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}450\end{tabular}}}}%
    \put(0.7618216,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}475\end{tabular}}}}%
    \put(0.8464175,0.04215059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.51212723,0.00462821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cube.pdf}}%
    \put(0.53668733,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.59945204,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.66358119,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}110\end{tabular}}}}%
    \put(0.72771035,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.79047505,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}130\end{tabular}}}}%
    \put(0.8546042,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.91873336,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.98286251,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cube.pdf}}%
    \put(0.01137405,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}55\end{tabular}}}}%
    \put(0.08505435,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.16009911,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65\end{tabular}}}}%
    \put(0.23377942,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.30882417,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0.38250448,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.45754923,1.09782561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}85\end{tabular}}}}%
    \put(0.23446164,1.13534799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}u (m/s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cube.pdf}}%
    \put(0.72057971,1.13371395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p (kPa)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cyl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cyl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1501.0173256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53001673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cyl.pdf}}%
    \put(0.21110649,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28172527,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.35234404,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.42296282,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.49424781,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.56486658,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.63548535,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0.70677033,0.49021305){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0.46560056,0.51836064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}T (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cyl.pdf}}%
    \put(0.61595412,0.16558346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30$^\circ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cyl.pdf}}%
    \put(0.22716696,0.04845469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101.7\end{tabular}}}}%
    \put(0.70969262,0.05047363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cyl.pdf}}%
    \put(0.0042902,0.17921667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$  65\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cyl_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cyl_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.78125094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.61146759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cyl_results.pdf}}%
  \end{picture}%
\endgroup%


==> images/fireII_wht.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fireII_wht.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fireII_wht.pdf}}%
    \put(0.16320347,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fireII_wht.pdf}}%
    \put(0.26014549,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fireII_wht.pdf}}%
    \put(0.35708754,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fireII_wht.pdf}}%
    \put(0.45402957,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fireII_wht.pdf}}%
    \put(0.55097162,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fireII_wht.pdf}}%
    \put(0.64791361,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fireII_wht.pdf}}%
    \put(0.74485567,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fireII_wht.pdf}}%
    \put(0.84179772,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fireII_wht.pdf}}%
    \put(0.93873972,0.06762308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0.54841269,0.03472313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Arc length along heat shield (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fireII_wht.pdf}}%
    \put(0.11079365,0.14636709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fireII_wht.pdf}}%
    \put(0.11079365,0.2564782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fireII_wht.pdf}}%
    \put(0.11079365,0.36658932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fireII_wht.pdf}}%
    \put(0.11079365,0.47670043){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fireII_wht.pdf}}%
    \put(0.11079365,0.58681153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.04825924,0.37638888){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Heat transfer rate (W/cm2)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fireII_wht.pdf}}%
    \put(0.54841269,0.66357143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fire II Flight Experiment: Wall Heat Transfer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fireII_wht.pdf}}%
    \put(0.22011905,0.24327039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eilmer (Super-catalytic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fireII_wht.pdf}}%
    \put(0.22011905,0.20541019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eilmer (Non-catalytic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fireII_wht.pdf}}%
    \put(0.22011905,0.16754992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flight Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fireII_wht.pdf}}%
    \put(0.219431,0.13241529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hash et al. (2007) \cite{hash_fireii07}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/frame_19.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.68059363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2995081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_19.pdf}}%
  \end{picture}%
\endgroup%


==> images/frame_19_clean.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_19_clean.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.68059363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2995081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_19_clean.pdf}}%
  \end{picture}%
\endgroup%


==> images/frame_19_overlay.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frame_19_overlay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.02422132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80479707)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frame_19_overlay.pdf}}%
  \end{picture}%
\endgroup%


==> images/norms.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'norms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.94442153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43913095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{norms.pdf}}%
    \put(0.22214437,0.06984717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{norms.pdf}}%
    \put(0.51985127,0.06984717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{norms.pdf}}%
    \put(0.81755824,0.06984717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.51985127,0.03076067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{norms.pdf}}%
    \put(0.1723705,0.21076511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{norms.pdf}}%
    \put(0.1723705,0.40009501){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{norms.pdf}}%
    \put(0.1723705,0.58942492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{norms.pdf}}%
    \put(0.1723705,0.77875478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{norms.pdf}}%
    \put(0.1723705,0.96808464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{norms.pdf}}%
    \put(0.1723705,1.15741455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{norms.pdf}}%
    \put(0.1723705,1.34674444){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{norms.pdf}}%
    \put(0.05808181,0.75614996){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{norms.pdf}}%
    \put(0.93086071,0.17523517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho$ (-1.95)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{norms.pdf}}%
    \put(0.93043915,1.0543813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p (-2.54)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{norms.pdf}}%
    \put(0.9306706,0.54538664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}u (-1.98)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{norms.pdf}}%
    \put(0.9297326,0.58064344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}v (-1.66)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{norms.pdf}}%
    \put(0.93004376,0.50861287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}w (-1.84)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{norms.pdf}}%
    \put(0.93110838,0.23011336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\nu}$ (-1.96)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{norms.pdf}}%
  \end{picture}%
\endgroup%


==> images/odw_yB.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'odw_yB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.95999608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16725979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{odw_yB.pdf}}%
    \put(0.08490182,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{odw_yB.pdf}}%
    \put(0.19301045,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{odw_yB.pdf}}%
    \put(0.30111906,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{odw_yB.pdf}}%
    \put(0.4092277,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{odw_yB.pdf}}%
    \put(0.5173363,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{odw_yB.pdf}}%
    \put(0.62544493,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{odw_yB.pdf}}%
    \put(0.73355356,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{odw_yB.pdf}}%
    \put(0.84166219,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{odw_yB.pdf}}%
    \put(0.94977083,0.05264889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{odw_yB.pdf}}%
    \put(0.05928695,0.09292157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{odw_yB.pdf}}%
    \put(0.05928695,0.30913883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{odw_yB.pdf}}%
    \put(0.05928695,0.5253561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{odw_yB.pdf}}%
    \put(0.05928695,0.74157336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{odw_yB.pdf}}%
    \put(0.05928695,0.95779058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{odw_yB.pdf}}%
    \put(0.7378161,0.1411206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linear Fit (45.10°)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{odw_yB.pdf}}%
    \put(0.7378161,0.10726437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shocked Cells\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/piston_T.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'piston_T.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1576.21995861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85011924)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{piston_T.pdf}}%
    \put(0.01715292,0.73528081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t= 300 $\mu s$\end{tabular}}}}%
    \put(0.01387082,0.2398032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t= 900 $\mu s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{piston_T.pdf}}%
    \put(0.25327325,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}280\end{tabular}}}}%
    \put(0.33194248,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.41061171,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}320\end{tabular}}}}%
    \put(0.48928093,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}340\end{tabular}}}}%
    \put(0.56795016,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}360\end{tabular}}}}%
    \put(0.6466194,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}380\end{tabular}}}}%
    \put(0.72528862,0.81030667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.48880027,0.83789632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gas Temperature (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{piston_T.pdf}}%
    \put(0.01781362,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{piston_T.pdf}}%
    \put(0.20028113,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{piston_T.pdf}}%
    \put(0.38274866,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{piston_T.pdf}}%
    \put(0.56521618,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{piston_T.pdf}}%
    \put(0.74768358,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{piston_T.pdf}}%
    \put(0.93015122,0.52418177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.47398236,0.5047389){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X(m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{piston_T.pdf}}%
    \put(0.94010159,0.57344479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{piston_T.pdf}}%
    \put(0.94010159,0.61112521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{piston_T.pdf}}%
    \put(0.94010159,0.64880567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.94010159,0.68648611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.99704326,0.63536588){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{piston_T.pdf}}%
    \put(0.72898544,0.70030169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eilmer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{piston_T.pdf}}%
    \put(0.72898544,0.67943737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Analytical Solution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{piston_T.pdf}}%
    \put(0.0121698,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{piston_T.pdf}}%
    \put(0.19522679,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{piston_T.pdf}}%
    \put(0.37828379,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{piston_T.pdf}}%
    \put(0.56134075,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{piston_T.pdf}}%
    \put(0.74439789,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{piston_T.pdf}}%
    \put(0.92745474,0.27756447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.46981222,0.25805879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X position (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{piston_T.pdf}}%
    \put(0.93743722,0.32698661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{piston_T.pdf}}%
    \put(0.93743722,0.36478883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{piston_T.pdf}}%
    \put(0.93743722,0.40259099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{piston_T.pdf}}%
    \put(0.93743722,0.44039321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.9945201,0.38910782){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{piston_T.pdf}}%
    \put(0.01327803,0.49367981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t= 600 $\mu s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{piston_T.pdf}}%
    \put(0.01310332,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{piston_T.pdf}}%
    \put(0.19607628,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{piston_T.pdf}}%
    \put(0.37904918,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{piston_T.pdf}}%
    \put(0.56202209,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{piston_T.pdf}}%
    \put(0.74499506,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{piston_T.pdf}}%
    \put(0.92796795,0.02246169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.47053563,0.00296493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X position (m)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{piston_T.pdf}}%
    \put(0.93794576,0.07186111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{piston_T.pdf}}%
    \put(0.93794576,0.10964595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{piston_T.pdf}}%
    \put(0.93794576,0.1474308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{piston_T.pdf}}%
    \put(0.93794576,0.18521554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.9950085,0.13395369){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{piston_T.pdf}}%
    \put(0.72898544,0.45572871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eilmer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{piston_T.pdf}}%
    \put(0.72898544,0.4348644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Analytical Solution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{piston_T.pdf}}%
    \put(0.72354748,0.07575089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eilmer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{piston_T.pdf}}%
    \put(0.72354748,0.05488657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Analytical Solution\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/rhograd_1070.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rhograd_1070.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.29449249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7445055)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rhograd_1070.pdf}}%
  \end{picture}%
\endgroup%


==> images/rhograd_4070.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rhograd_4070.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{804.10116121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98090273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rhograd_4070.pdf}}%
  \end{picture}%
\endgroup%


==> images/speedup_cpus.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'speedup_cpus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.92014853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73858755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{speedup_cpus.pdf}}%
    \put(0.17228228,0.04355059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{speedup_cpus.pdf}}%
    \put(0.34591931,0.04355059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{speedup_cpus.pdf}}%
    \put(0.51955636,0.04355059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}480\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{speedup_cpus.pdf}}%
    \put(0.69319341,0.04355059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}720\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{speedup_cpus.pdf}}%
    \put(0.86683043,0.04355059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}960\end{tabular}}}}%
    \put(0.5199181,0.00604552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Processors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{speedup_cpus.pdf}}%
    \put(0.12335471,0.09518895){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{speedup_cpus.pdf}}%
    \put(0.12335471,0.15988277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{speedup_cpus.pdf}}%
    \put(0.12335471,0.22457657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{speedup_cpus.pdf}}%
    \put(0.12335471,0.28927036){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}360\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{speedup_cpus.pdf}}%
    \put(0.12335471,0.35396415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}480\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{speedup_cpus.pdf}}%
    \put(0.12335471,0.41865795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{speedup_cpus.pdf}}%
    \put(0.12335471,0.48335176){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}720\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{speedup_cpus.pdf}}%
    \put(0.12335471,0.54804555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}840\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{speedup_cpus.pdf}}%
    \put(0.12335471,0.61273935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}960\end{tabular}}}}%
    \put(0.02273191,0.36560084){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Speedup\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{speedup_cpus.pdf}}%
    \put(0.24901718,0.60029513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simulations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{speedup_cpus.pdf}}%
    \put(0.24901718,0.55637871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p = 0.99957 (Best Fit)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{speedup_cpus.pdf}}%
    \put(0.24901718,0.51246229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p = 1.0 (Ideal Maximum)\end{tabular}}}}%
  \end{picture}%
\endgroup%

